A Multi-Grid Method for the Resolution of Thermodynamic Bethe Ansatz Equations

We present a multi-grid algorithm in order to solve numerically the thermodynamic Bethe ansatz equations. We specifically adapt the program to compute the data of the conformal field theory reached in the ultraviolet limit. Submitted to Computer Physics Communications

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%% tba-figure  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   1 lw lt0  400  300 r 1800  300 d  400  300 r  400  364 d  456  300 r
  456  332 d  512  300 r  512  332 d  568  300 r  568  332 d  624  300 r
  624  332 d  680  300 r  680  364 d  736  300 r  736  332 d  792  300 r
  792  332 d  848  300 r  848  332 d  904  300 r  904  332 d  960  300 r
  960  364 d 1016  300 r 1016  332 d 1072  300 r 1072  332 d 1128  300 r
 1128  332 d 1184  300 r 1184  332 d 1240  300 r 1240  364 d 1296  300 r
 1296  332 d 1352  300 r 1352  332 d 1408  300 r 1408  332 d 1464  300 r
 1464  332 d 1520  300 r 1520  364 d 1576  300 r 1576  332 d 1632  300 r
 1632  332 d 1688  300 r 1688  332 d 1744  300 r 1744  332 d 1800  300 r
 1800  364 d  398  260 r  392  258 d  388  252 d  386  242 d  386  236 d
  388  226 d  392  220 d  398  218 d  402  218 d  408  220 d  412  226 d
  414  236 d  414  242 d  412  252 d  408  258 d  402  260 d  398  260 d
  394  258 d  392  256 d  390  252 d  388  242 d  388  236 d  390  226 d
  392  222 d  394  220 d  398  218 d  402  218 r  406  220 d  408  222 d
  410  226 d  412  236 d  412  242 d  410  252 d  408  256 d  406  258 d
  402  260 d  632  252 r  636  254 d  642  260 d  642  218 d  640  258 r
  640  218 d  632  218 r  650  218 d  678  260 r  672  258 d  668  252 d
  666  242 d  666  236 d  668  226 d  672  220 d  678  218 d  682  218 d
  688  220 d  692  226 d  694  236 d  694  242 d  692  252 d  688  258 d
  682  260 d  678  260 d  674  258 d  672  256 d  670  252 d  668  242 d
  668  236 d  670  226 d  672  222 d  674  220 d  678  218 d  682  218 r
  686  220 d  688  222 d  690  226 d  692  236 d  692  242 d  690  252 d
  688  256 d  686  258 d  682  260 d  718  260 r  712  258 d  708  252 d
  706  242 d  706  236 d  708  226 d  712  220 d  718  218 d  722  218 d
  728  220 d  732  226 d  734  236 d  734  242 d  732  252 d  728  258 d
  722  260 d  718  260 d  714  258 d  712  256 d  710  252 d  708  242 d
  708  236 d  710  226 d  712  222 d  714  220 d  718  218 d  722  218 r
  726  220 d  728  222 d  730  226 d  732  236 d  732  242 d  730  252 d
  728  256 d  726  258 d  722  260 d  908  252 r  910  250 d  908  248 d
  906  250 d  906  252 d  908  256 d  910  258 d  916  260 d  924  260 d
  930  258 d  932  256 d  934  252 d  934  248 d  932  244 d  926  240 d
  916  236 d  912  234 d  908  230 d  906  224 d  906  218 d  924  260 r
  928  258 d  930  256 d  932  252 d  932  248 d  930  244 d  924  240 d
  916  236 d  906  222 r  908  224 d  912  224 d  922  220 d  928  220 d
  932  222 d  934  224 d  912  224 r  922  218 d  930  218 d  932  220 d
  934  224 d  934  228 d  958  260 r  952  258 d  948  252 d  946  242 d
  946  236 d  948  226 d  952  220 d  958  218 d  962  218 d  968  220 d
  972  226 d  974  236 d  974  242 d  972  252 d  968  258 d  962  260 d
  958  260 d  954  258 d  952  256 d  950  252 d  948  242 d  948  236 d
  950  226 d  952  222 d  954  220 d  958  218 d  962  218 r  966  220 d
  968  222 d  970  226 d  972  236 d  972  242 d  970  252 d  968  256 d
  966  258 d  962  260 d  998  260 r  992  258 d  988  252 d  986  242 d
  986  236 d  988  226 d  992  220 d  998  218 d 1002  218 d 1008  220 d
 1012  226 d 1014  236 d 1014  242 d 1012  252 d 1008  258 d 1002  260 d
  998  260 d  994  258 d  992  256 d  990  252 d  988  242 d  988  236 d
  990  226 d  992  222 d  994  220 d  998  218 d 1002  218 r 1006  220 d
 1008  222 d 1010  226 d 1012  236 d 1012  242 d 1010  252 d 1008  256 d
 1006  258 d 1002  260 d 1188  254 r 1190  252 d 1188  250 d 1186  252 d
 1186  254 d 1190  258 d 1196  260 d 1204  260 d 1210  258 d 1212  254 d
 1212  248 d 1210  244 d 1204  242 d 1198  242 d 1204  260 r 1208  258 d
 1210  254 d 1210  248 d 1208  244 d 1204  242 d 1208  240 d 1212  236 d
 1214  232 d 1214  226 d 1212  222 d 1210  220 d 1204  218 d 1196  218 d
 1190  220 d 1188  222 d 1186  226 d 1186  228 d 1188  230 d 1190  228 d
 1188  226 d 1210  238 r 1212  232 d 1212  226 d 1210  222 d 1208  220 d
 1204  218 d 1238  260 r 1232  258 d 1228  252 d 1226  242 d 1226  236 d
 1228  226 d 1232  220 d 1238  218 d 1242  218 d 1248  220 d 1252  226 d
 1254  236 d 1254  242 d 1252  252 d 1248  258 d 1242  260 d 1238  260 d
 1234  258 d 1232  256 d 1230  252 d 1228  242 d 1228  236 d 1230  226 d
 1232  222 d 1234  220 d 1238  218 d 1242  218 r 1246  220 d 1248  222 d
 1250  226 d 1252  236 d 1252  242 d 1250  252 d 1248  256 d 1246  258 d
 1242  260 d 1278  260 r 1272  258 d 1268  252 d 1266  242 d 1266  236 d
 1268  226 d 1272  220 d 1278  218 d 1282  218 d 1288  220 d 1292  226 d
 1294  236 d 1294  242 d 1292  252 d 1288  258 d 1282  260 d 1278  260 d
 1274  258 d 1272  256 d 1270  252 d 1268  242 d 1268  236 d 1270  226 d
 1272  222 d 1274  220 d 1278  218 d 1282  218 r 1286  220 d 1288  222 d
 1290  226 d 1292  236 d 1292  242 d 1290  252 d 1288  256 d 1286  258 d
 1282  260 d 1484  256 r 1484  218 d 1486  260 r 1486  218 d 1486  260 r
 1464  230 d 1496  230 d 1478  218 r 1492  218 d 1518  260 r 1512  258 d
 1508  252 d 1506  242 d 1506  236 d 1508  226 d 1512  220 d 1518  218 d
 1522  218 d 1528  220 d 1532  226 d 1534  236 d 1534  242 d 1532  252 d
 1528  258 d 1522  260 d 1518  260 d 1514  258 d 1512  256 d 1510  252 d
 1508  242 d 1508  236 d 1510  226 d 1512  222 d 1514  220 d 1518  218 d
 1522  218 r 1526  220 d 1528  222 d 1530  226 d 1532  236 d 1532  242 d
 1530  252 d 1528  256 d 1526  258 d 1522  260 d 1558  260 r 1552  258 d
 1548  252 d 1546  242 d 1546  236 d 1548  226 d 1552  220 d 1558  218 d
 1562  218 d 1568  220 d 1572  226 d 1574  236 d 1574  242 d 1572  252 d
 1568  258 d 1562  260 d 1558  260 d 1554  258 d 1552  256 d 1550  252 d
 1548  242 d 1548  236 d 1550  226 d 1552  222 d 1554  220 d 1558  218 d
 1562  218 r 1566  220 d 1568  222 d 1570  226 d 1572  236 d 1572  242 d
 1570  252 d 1568  256 d 1566  258 d 1562  260 d 1750  260 r 1746  240 d
 1750  242 d 1756  244 d 1762  244 d 1768  242 d 1772  238 d 1774  232 d
 1774  230 d 1772  224 d 1768  220 d 1762  218 d 1756  218 d 1750  220 d
 1748  222 d 1746  226 d 1746  228 d 1748  230 d 1750  228 d 1748  226 d
 1762  244 r 1766  242 d 1770  238 d 1772  232 d 1772  230 d 1770  224 d
 1766  220 d 1762  218 d 1750  260 r 1770  260 d 1750  258 r 1760  258 d
 1770  260 d 1798  260 r 1792  258 d 1788  252 d 1786  242 d 1786  236 d
 1788  226 d 1792  220 d 1798  218 d 1802  218 d 1808  220 d 1812  226 d
 1814  236 d 1814  242 d 1812  252 d 1808  258 d 1802  260 d 1798  260 d
 1794  258 d 1792  256 d 1790  252 d 1788  242 d 1788  236 d 1790  226 d
 1792  222 d 1794  220 d 1798  218 d 1802  218 r 1806  220 d 1808  222 d
 1810  226 d 1812  236 d 1812  242 d 1810  252 d 1808  256 d 1806  258 d
 1802  260 d 1838  260 r 1832  258 d 1828  252 d 1826  242 d 1826  236 d
 1828  226 d 1832  220 d 1838  218 d 1842  218 d 1848  220 d 1852  226 d
 1854  236 d 1854  242 d 1852  252 d 1848  258 d 1842  260 d 1838  260 d
 1834  258 d 1832  256 d 1830  252 d 1828  242 d 1828  236 d 1830  226 d
 1832  222 d 1834  220 d 1838  218 d 1842  218 r 1846  220 d 1848  222 d
 1850  226 d 1852  236 d 1852  242 d 1850  252 d 1848  256 d 1846  258 d
 1842  260 d  400 1100 r 1800 1100 d  400 1100 r  400 1036 d  456 1100 r
  456 1068 d  512 1100 r  512 1068 d  568 1100 r  568 1068 d  624 1100 r
  624 1068 d  680 1100 r  680 1036 d  736 1100 r  736 1068 d  792 1100 r
  792 1068 d  848 1100 r  848 1068 d  904 1100 r  904 1068 d  960 1100 r
  960 1036 d 1016 1100 r 1016 1068 d 1072 1100 r 1072 1068 d 1128 1100 r
 1128 1068 d 1184 1100 r 1184 1068 d 1240 1100 r 1240 1036 d 1296 1100 r
 1296 1068 d 1352 1100 r 1352 1068 d 1408 1100 r 1408 1068 d 1464 1100 r
 1464 1068 d 1520 1100 r 1520 1036 d 1576 1100 r 1576 1068 d 1632 1100 r
 1632 1068 d 1688 1100 r 1688 1068 d 1744 1100 r 1744 1068 d 1800 1100 r
 1800 1036 d  400  300 r  400 1100 d  400  300 r  464  300 d  400  353 r
  432  353 d  400  407 r  432  407 d  400  460 r  432  460 d  400  513 r
  432  513 d  400  567 r  464  567 d  400  620 r  432  620 d  400  673 r
  432  673 d  400  727 r  432  727 d  400  780 r  432  780 d  400  833 r
  464  833 d  400  887 r  432  887 d  400  940 r  432  940 d  400  993 r
  432  993 d  400 1047 r  432 1047 d  400 1100 r  464 1100 d  346  324 r
  340  322 d  336  316 d  334  306 d  334  300 d  336  290 d  340  284 d
  346  282 d  350  282 d  356  284 d  360  290 d  362  300 d  362  306 d
  360  316 d  356  322 d  350  324 d  346  324 d  342  322 d  340  320 d
  338  316 d  336  306 d  336  300 d  338  290 d  340  286 d  342  284 d
  346  282 d  350  282 r  354  284 d  356  286 d  358  290 d  360  300 d
  360  306 d  358  316 d  356  320 d  354  322 d  350  324 d  286  567 r
  322  567 d  338  591 r  334  571 d  338  573 d  344  575 d  350  575 d
  356  573 d  360  569 d  362  563 d  362  561 d  360  555 d  356  551 d
  350  549 d  344  549 d  338  551 d  336  553 d  334  557 d  334  559 d
  336  561 d  338  559 d  336  557 d  350  575 r  354  573 d  358  569 d
  360  563 d  360  561 d  358  555 d  354  551 d  350  549 d  338  591 r
  358  591 d  338  589 r  348  589 d  358  591 d  246  833 r  282  833 d
  300  849 r  304  851 d  310  857 d  310  815 d  308  855 r  308  815 d
  300  815 r  318  815 d  346  857 r  340  855 d  336  849 d  334  839 d
  334  833 d  336  823 d  340  817 d  346  815 d  350  815 d  356  817 d
  360  823 d  362  833 d  362  839 d  360  849 d  356  855 d  350  857 d
  346  857 d  342  855 d  340  853 d  338  849 d  336  839 d  336  833 d
  338  823 d  340  819 d  342  817 d  346  815 d  350  815 r  354  817 d
  356  819 d  358  823 d  360  833 d  360  839 d  358  849 d  356  853 d
  354  855 d  350  857 d  246 1100 r  282 1100 d  300 1116 r  304 1118 d
  310 1124 d  310 1082 d  308 1122 r  308 1082 d  300 1082 r  318 1082 d
  338 1124 r  334 1104 d  338 1106 d  344 1108 d  350 1108 d  356 1106 d
  360 1102 d  362 1096 d  362 1094 d  360 1088 d  356 1084 d  350 1082 d
  344 1082 d  338 1084 d  336 1086 d  334 1090 d  334 1092 d  336 1094 d
  338 1092 d  336 1090 d  350 1108 r  354 1106 d  358 1102 d  360 1096 d
  360 1094 d  358 1088 d  354 1084 d  350 1082 d  338 1124 r  358 1124 d
  338 1122 r  348 1122 d  358 1124 d 1800  300 r 1800 1100 d 1800  300 r
 1736  300 d 1800  353 r 1768  353 d 1800  407 r 1768  407 d 1800  460 r
 1768  460 d 1800  513 r 1768  513 d 1800  567 r 1736  567 d 1800  620 r
 1768  620 d 1800  673 r 1768  673 d 1800  727 r 1768  727 d 1800  780 r
 1768  780 d 1800  833 r 1736  833 d 1800  887 r 1768  887 d 1800  940 r
 1768  940 d 1800  993 r 1768  993 d 1800 1047 r 1768 1047 d 1800 1100 r
 1736 1100 d  497  585 r  629  837 d  674  772 r  668  770 d  664  764 d
  662  754 d  662  748 d  664  738 d  668  732 d  674  730 d  678  730 d
  684  732 d  688  738 d  690  748 d  690  754 d  688  764 d  684  770 d
  678  772 d  674  772 d  670  770 d  668  768 d  666  764 d  664  754 d
  664  748 d  666  738 d  668  734 d  670  732 d  674  730 d  678  730 r
  682  732 d  684  734 d  686  738 d  688  748 d  688  754 d  686  764 d
  684  768 d  682  770 d  678  772 d  704  734 r  702  732 d  704  730 d
  706  732 d  704  734 d  730  772 r  724  770 d  720  764 d  718  754 d
  718  748 d  720  738 d  724  732 d  730  730 d  734  730 d  740  732 d
  744  738 d  746  748 d  746  754 d  744  764 d  740  770 d  734  772 d
  730  772 d  726  770 d  724  768 d  722  764 d  720  754 d  720  748 d
  722  738 d  724  734 d  726  732 d  730  730 d  734  730 r  738  732 d
  740  734 d  742  738 d  744  748 d  744  754 d  742  764 d  740  768 d
  738  770 d  734  772 d  764  764 r  768  766 d  774  772 d  774  730 d
  772  770 r  772  730 d  764  730 r  782  730 d lt2  499  300 r  548  345 d
  598  393 d  648  442 d  699  494 d  750  548 d  800  606 d  849  669 d
  897  737 d  947  806 d  997  859 d lt0  779  642 r 1309  909 d 1370  665 r
 1364  663 d 1360  657 d 1358  647 d 1358  641 d 1360  631 d 1364  625 d
 1370  623 d 1374  623 d 1380  625 d 1384  631 d 1386  641 d 1386  647 d
 1384  657 d 1380  663 d 1374  665 d 1370  665 d 1366  663 d 1364  661 d
 1362  657 d 1360  647 d 1360  641 d 1362  631 d 1364  627 d 1366  625 d
 1370  623 d 1374  623 r 1378  625 d 1380  627 d 1382  631 d 1384  641 d
 1384  647 d 1382  657 d 1380  661 d 1378  663 d 1374  665 d 1400  627 r
 1398  625 d 1400  623 d 1402  625 d 1400  627 d 1426  665 r 1420  663 d
 1416  657 d 1414  647 d 1414  641 d 1416  631 d 1420  625 d 1426  623 d
 1430  623 d 1436  625 d 1440  631 d 1442  641 d 1442  647 d 1440  657 d
 1436  663 d 1430  665 d 1426  665 d 1422  663 d 1420  661 d 1418  657 d
 1416  647 d 1416  641 d 1418  631 d 1420  627 d 1422  625 d 1426  623 d
 1430  623 r 1434  625 d 1436  627 d 1438  631 d 1440  641 d 1440  647 d
 1438  657 d 1436  661 d 1434  663 d 1430  665 d 1466  665 r 1460  663 d
 1456  657 d 1454  647 d 1454  641 d 1456  631 d 1460  625 d 1466  623 d
 1470  623 d 1476  625 d 1480  631 d 1482  641 d 1482  647 d 1480  657 d
 1476  663 d 1470  665 d 1466  665 d 1462  663 d 1460  661 d 1458  657 d
 1456  647 d 1456  641 d 1458  631 d 1460  627 d 1462  625 d 1466  623 d
 1470  623 r 1474  625 d 1476  627 d 1478  631 d 1480  641 d 1480  647 d
 1478  657 d 1476  661 d 1474  663 d 1470  665 d 1498  665 r 1494  645 d
 1498  647 d 1504  649 d 1510  649 d 1516  647 d 1520  643 d 1522  637 d
 1522  635 d 1520  629 d 1516  625 d 1510  623 d 1504  623 d 1498  625 d
 1496  627 d 1494  631 d 1494  633 d 1496  635 d 1498  633 d 1496  631 d
 1510  649 r 1514  647 d 1518  643 d 1520  637 d 1520  635 d 1518  629 d
 1514  625 d 1510  623 d 1498  665 r 1518  665 d 1498  663 r 1508  663 d
 1518  665 d lt2  840  300 r 1000  338 d 1198  385 d 1398  435 d 1597  486 d
 1794  541 d 1800  543 d lt0  853  190 r  855  186 d  855  196 d  853  190 d
  849  194 d  843  196 d  839  196 d  833  194 d  829  190 d  827  186 d
  825  180 d  825  170 d  827  164 d  829  160 d  833  156 d  839  154 d
  843  154 d  849  156 d  853  160 d  855  164 d  839  196 r  835  194 d
  831  190 d  829  186 d  827  180 d  827  170 d  829  164 d  831  160 d
  835  156 d  839  154 d  871  196 r  871  154 d  873  196 r  873  154 d
  865  196 r  889  196 d  895  194 d  897  192 d  899  188 d  899  182 d
  897  178 d  895  176 d  889  174 d  873  174 d  889  196 r  893  194 d
  895  192 d  897  188 d  897  182 d  895  178 d  893  176 d  889  174 d
  865  154 r  879  154 d  915  196 r  915  166 d  917  160 d  921  156 d
  927  154 d  931  154 d  937  156 d  941  160 d  943  166 d  943  196 d
  917  196 r  917  166 d  919  160 d  923  156 d  927  154 d  909  196 r
  923  196 d  937  196 r  949  196 d  999  196 r  999  162 d 1001  156 d
 1005  154 d 1009  154 d 1013  156 d 1015  160 d 1001  196 r 1001  162 d
 1003  156 d 1005  154 d  993  182 r 1009  182 d 1029  196 r 1027  194 d
 1029  192 d 1031  194 d 1029  196 d 1029  182 r 1029  154 d 1031  182 r
 1031  154 d 1023  182 r 1031  182 d 1023  154 r 1037  154 d 1051  182 r
 1051  154 d 1053  182 r 1053  154 d 1053  176 r 1057  180 d 1063  182 d
 1067  182 d 1073  180 d 1075  176 d 1075  154 d 1067  182 r 1071  180 d
 1073  176 d 1073  154 d 1075  176 r 1079  180 d 1085  182 d 1089  182 d
 1095  180 d 1097  176 d 1097  154 d 1089  182 r 1093  180 d 1095  176 d
 1095  154 d 1045  182 r 1053  182 d 1045  154 r 1059  154 d 1067  154 r
 1081  154 d 1089  154 r 1103  154 d 1115  170 r 1139  170 d 1139  174 d
 1137  178 d 1135  180 d 1131  182 d 1125  182 d 1119  180 d 1115  176 d
 1113  170 d 1113  166 d 1115  160 d 1119  156 d 1125  154 d 1129  154 d
 1135  156 d 1139  160 d 1137  170 r 1137  176 d 1135  180 d 1125  182 r
 1121  180 d 1117  176 d 1115  170 d 1115  166 d 1117  160 d 1121  156 d
 1125  154 d 1203  204 r 1199  200 d 1195  194 d 1191  186 d 1189  176 d
 1189  168 d 1191  158 d 1195  150 d 1199  144 d 1203  140 d 1199  200 r
 1195  192 d 1193  186 d 1191  176 d 1191  168 d 1193  158 d 1195  152 d
 1199  144 d 1235  180 r 1237  182 d 1237  176 d 1235  180 d 1229  182 d
 1223  182 d 1217  180 d 1215  178 d 1215  176 d 1217  172 d 1221  170 d
 1231  166 d 1235  164 d 1237  162 d 1215  176 r 1217  174 d 1221  172 d
 1231  168 d 1235  166 d 1237  162 d 1237  158 d 1235  156 d 1229  154 d
 1223  154 d 1217  156 d 1215  160 d 1215  154 d 1217  156 d 1251  170 r
 1275  170 d 1275  174 d 1273  178 d 1271  180 d 1267  182 d 1261  182 d
 1255  180 d 1251  176 d 1249  170 d 1249  166 d 1251  160 d 1255  156 d
 1261  154 d 1265  154 d 1271  156 d 1275  160 d 1273  170 r 1273  176 d
 1271  180 d 1261  182 r 1257  180 d 1253  176 d 1251  170 d 1251  166 d
 1253  160 d 1257  156 d 1261  154 d 1311  176 r 1309  174 d 1311  172 d
 1313  174 d 1313  176 d 1309  180 d 1305  182 d 1299  182 d 1293  180 d
 1289  176 d 1287  170 d 1287  166 d 1289  160 d 1293  156 d 1299  154 d
 1303  154 d 1309  156 d 1313  160 d 1299  182 r 1295  180 d 1291  176 d
 1289  170 d 1289  166 d 1291  160 d 1295  156 d 1299  154 d 1345  180 r
 1347  182 d 1347  176 d 1345  180 d 1339  182 d 1333  182 d 1327  180 d
 1325  178 d 1325  176 d 1327  172 d 1331  170 d 1341  166 d 1345  164 d
 1347  162 d 1325  176 r 1327  174 d 1331  172 d 1341  168 d 1345  166 d
 1347  162 d 1347  158 d 1345  156 d 1339  154 d 1333  154 d 1327  156 d
 1325  160 d 1325  154 d 1327  156 d 1359  204 r 1363  200 d 1367  194 d
 1371  186 d 1373  176 d 1373  168 d 1371  158 d 1367  150 d 1363  144 d
 1359  140 d 1363  200 r 1367  192 d 1369  186 d 1371  176 d 1371  168 d
 1369  158 d 1367  152 d 1363  144 d  136  283 r  178  283 d  136  285 r
  178  285 d  136  277 r  136  291 d  178  277 r  178  307 d  168  307 d
  178  305 d  150  329 r  152  323 d  156  319 d  162  317 d  166  317 d
  172  319 d  176  323 d  178  329 d  178  333 d  176  339 d  172  343 d
  166  345 d  162  345 d  156  343 d  152  339 d  150  333 d  150  329 d
  152  325 d  156  321 d  162  319 d  166  319 d  172  321 d  176  325 d
  178  329 d  178  333 r  176  337 d  172  341 d  166  343 d  162  343 d
  156  341 d  152  337 d  150  333 d  150  369 r  152  365 d  154  363 d
  158  361 d  162  361 d  166  363 d  168  365 d  170  369 d  170  373 d
  168  377 d  166  379 d  162  381 d  158  381 d  154  379 d  152  377 d
  150  373 d  150  369 d  152  365 r  156  363 d  164  363 d  168  365 d
  168  377 r  164  379 d  156  379 d  152  377 d  154  379 r  152  381 d
  150  385 d  152  385 d  152  381 d  166  363 r  168  361 d  172  359 d
  174  359 d  178  361 d  180  367 d  180  377 d  182  383 d  184  385 d
  174  359 r  176  361 d  178  367 d  178  377 d  180  383 d  184  385 d
  186  385 d  190  383 d  192  377 d  192  365 d  190  359 d  186  357 d
  184  357 d  180  359 d  178  365 d  170  420 r  168  422 d  165  426 d
  190  426 d  166  425 r  190  425 d  190  420 r  190  431 d  165  447 r
  166  444 d  170  441 d  176  440 d  179  440 d  185  441 d  189  444 d
  190  447 d  190  450 d  189  453 d  185  456 d  179  457 d  176  457 d
  170  456 d  166  453 d  165  450 d  165  447 d  166  445 d  167  444 d
  170  443 d  176  441 d  179  441 d  185  443 d  188  444 d  189  445 d
  190  447 d  190  450 r  189  452 d  188  453 d  185  455 d  179  456 d
  176  456 d  170  455 d  167  453 d  166  452 d  165  450 d  150  515 r
  152  509 d  156  505 d  162  503 d  166  503 d  172  505 d  176  509 d
  178  515 d  178  519 d  176  525 d  172  529 d  166  531 d  162  531 d
  156  529 d  152  525 d  150  519 d  150  515 d  152  511 d  156  507 d
  162  505 d  166  505 d  172  507 d  176  511 d  178  515 d  178  519 r
  176  523 d  172  527 d  166  529 d  162  529 d  156  527 d  152  523 d
  150  519 d  138  557 r  140  555 d  142  557 d  140  559 d  138  559 d
  136  557 d  136  553 d  138  549 d  142  547 d  178  547 d  136  553 r
  138  551 d  142  549 d  178  549 d  150  541 r  150  555 d  178  541 r
  178  555 d  150  607 r  178  607 d  150  609 r  178  609 d  162  609 r
  156  611 d  152  615 d  150  619 d  150  625 d  152  627 d  154  627 d
  156  625 d  154  623 d  152  625 d  150  601 r  150  609 d  178  601 r
  178  615 d  162  639 r  162  663 d  158  663 d  154  661 d  152  659 d
  150  655 d  150  649 d  152  643 d  156  639 d  162  637 d  166  637 d
  172  639 d  176  643 d  178  649 d  178  653 d  176  659 d  172  663 d
  162  661 r  156  661 d  152  659 d  150  649 r  152  645 d  156  641 d
  162  639 d  166  639 d  172  641 d  176  645 d  178  649 d  152  695 r
  150  697 d  156  697 d  152  695 d  150  689 d  150  683 d  152  677 d
  154  675 d  156  675 d  160  677 d  162  681 d  166  691 d  168  695 d
  170  697 d  156  675 r  158  677 d  160  681 d  164  691 d  166  695 d
  170  697 d  174  697 d  176  695 d  178  689 d  178  683 d  176  677 d
  172  675 d  178  675 d  176  677 d  136  713 r  138  711 d  140  713 d
  138  715 d  136  713 d  150  713 r  178  713 d  150  715 r  178  715 d
  150  707 r  150  715 d  178  707 r  178  721 d  136  755 r  178  755 d
  136  757 r  178  757 d  156  755 r  152  751 d  150  747 d  150  743 d
  152  737 d  156  733 d  162  731 d  166  731 d  172  733 d  176  737 d
  178  743 d  178  747 d  176  751 d  172  755 d  150  743 r  152  739 d
  156  735 d  162  733 d  166  733 d  172  735 d  176  739 d  178  743 d
  136  749 r  136  757 d  178  755 r  178  763 d  150  777 r  172  777 d
  176  779 d  178  785 d  178  789 d  176  795 d  172  799 d  150  779 r
  172  779 d  176  781 d  178  785 d  150  799 r  178  799 d  150  801 r
  178  801 d  150  771 r  150  779 d  150  793 r  150  801 d  178  799 r
  178  807 d  154  821 r  156  821 d  156  819 d  154  819 d  152  821 d
  150  825 d  150  833 d  152  837 d  154  839 d  158  841 d  172  841 d
  176  843 d  178  845 d  154  839 r  172  839 d  176  841 d  178  845 d
  178  847 d  158  839 r  160  837 d  162  825 d  164  819 d  168  817 d
  172  817 d  176  819 d  178  825 d  178  831 d  176  835 d  172  839 d
  162  825 r  164  821 d  168  819 d  172  819 d  176  821 d  178  825 d
  136  861 r  178  861 d  136  863 r  178  863 d  136  855 r  136  863 d
  178  855 r  178  869 d  150  919 r  178  919 d  150  921 r  178  921 d
  156  921 r  152  925 d  150  931 d  150  935 d  152  941 d  156  943 d
  178  943 d  150  935 r  152  939 d  156  941 d  178  941 d  150  913 r
  150  921 d  178  913 r  178  927 d  178  935 r  178  949 d  150  971 r
  152  965 d  156  961 d  162  959 d  166  959 d  172  961 d  176  965 d
  178  971 d  178  975 d  176  981 d  172  985 d  166  987 d  162  987 d
  156  985 d  152  981 d  150  975 d  150  971 d  152  967 d  156  963 d
  162  961 d  166  961 d  172  963 d  176  967 d  178  971 d  178  975 r
  176  979 d  172  983 d  166  985 d  162  985 d  156  983 d  152  979 d
  150  975 d  150 1003 r  178 1003 d  150 1005 r  178 1005 d  162 1005 r
  156 1007 d  152 1011 d  150 1015 d  150 1021 d  152 1023 d  154 1023 d
  156 1021 d  154 1019 d  152 1021 d  150  997 r  150 1005 d  178  997 r
  178 1011 d  150 1037 r  178 1037 d  150 1039 r  178 1039 d  156 1039 r
  152 1043 d  150 1049 d  150 1053 d  152 1059 d  156 1061 d  178 1061 d
  150 1053 r  152 1057 d  156 1059 d  178 1059 d  156 1061 r  152 1065 d
  150 1071 d  150 1075 d  152 1081 d  156 1083 d  178 1083 d  150 1075 r
  152 1079 d  156 1081 d  178 1081 d  150 1031 r  150 1039 d  178 1031 r
  178 1045 d  178 1053 r  178 1067 d  178 1075 r  178 1089 d  152 1119 r
  150 1121 d  156 1121 d  152 1119 d  150 1113 d  150 1107 d  152 1101 d
  154 1099 d  156 1099 d  160 1101 d  162 1105 d  166 1115 d  168 1119 d
  170 1121 d  156 1099 r  158 1101 d  160 1105 d  164 1115 d  166 1119 d
  170 1121 d  174 1121 d  176 1119 d  178 1113 d  178 1107 d  176 1101 d
  172 1099 d  178 1099 d  176 1101 d
e
%%Trailer
EndPSPlot
